Dynamic Ordered Weighted Averaging Functions for Complete Lattices

In this paper we introduce a class of operators on complete lattices called Dynamic Ordered Weighted Averaging (DYOWA) functions. These functions provide a generalized form of an important class of aggregation functions: The Ordered Weighted Averaging (OWA) functions, whose applications can be found in several areas like: Image Processing and Decision Making. The wide range of applications of OWAs motivated many researchers to study their variations. One of them was proposed by Lizassoaim and Moreno in 2013, which extends those functions to complete lattices. Here, we propose a new generalization of OWAs that also generalizes the operators proposed by Lizassoaim and Moreno.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

